MD-BED: Coordinating Multiple Designers in Bayesian Experimental Design

To date, Bayesian experimental design (BED) has largely studied how a single adaptive policy should choose experiments. Yet many real-world data-acquisitionsystems distribute experimental decisions across multiple designers, such as laboratories, field teams, or decentralised robots. We introduce multi-designer Bayesian experimental design (MD-BED) as a general paradigm for BED in which experimental decisions are distributed across multiple designers, and within this paradigm focus on a fully cooperative setting with decentralised execution. In this regime, designers share an inferential objective but choose experiments using only their local histories, creating a coordination problem: individually informative policies may collectively acquire redundant information. We formalise this failure through an information-theoretic coordination gap and show that, under conditionally independent acquisition, it is exactly characterised by the total correlation among designer histories. To address this problem, we adapt centralised training with decentralised execution (CTDE) to BED, jointly optimising locally executable policies against the information contained in their pooled experimental histories. We instantiate this framework with DAD-based algorithms trained using a contrastive information objective. Empirically, joint training reduces coordination failure, induces greater designer specialisation under heterogeneous experimental costs, and outperforms independently trained policies without requiring communication at execution. These results establish coordination as an important challenge in Bayesian experimental design when experimental decisions are distributed across multiple designers

==> figures/fig_overview.tex <==
% Figure 1: from single-designer BED to cooperative, decentralised MD-BED.
% \input inside a figure environment (see 1_intro.tex). Everything defined here
% (colours, TikZ styles, macros) is local to that environment, so nothing leaks
% into the paper. Needs tikz with the arrows.meta, positioning, calc and
% decorations.pathreplacing libraries, loaded in the _main.tex preamble. Text is
% set in the paper's own fonts and the whole picture is scaled to \linewidth.

% ------------------------------------------------------------------ colours
\definecolor{band}{HTML}{E6E6E6}
\definecolor{blueF}{HTML}{E4EEFB}   \definecolor{blueM}{HTML}{C3D9F5}   \definecolor{blueD}{HTML}{2F6BB0}
\definecolor{orangeF}{HTML}{FDEBDD} \definecolor{orangeM}{HTML}{F8CBA6} \definecolor{orangeD}{HTML}{D9712C}
\definecolor{greenF}{HTML}{E6F3E3}  \definecolor{greenM}{HTML}{C6E5BF}  \definecolor{greenD}{HTML}{3D8A48}

\tikzset{
  >={Stealth[length=2.3mm,width=1.7mm]},
  arr/.style={->,line width=1pt},
  step/.style={draw,rounded corners=4pt,line width=0.9pt,minimum width=#1,
               minimum height=0.5cm,inner sep=2pt,font=\bfseries},
  step/.default=2.15cm,
  pol/.style={circle,draw,line width=0.9pt,minimum size=0.68cm,inner sep=0pt},
  hist/.style={draw,rounded corners=4pt,line width=0.9pt,minimum width=0.85cm,
               minimum height=0.55cm,inner sep=2pt},
  lab/.style={font=\footnotesize},
}

% \panel{x0}{y0}{x1}{y1}{title}
\newcommand{\panel}[5]{%
  \begin{scope}
    \clip[rounded corners=6pt] (#1,#2) rectangle (#3,#4);
    \fill[white] (#1,#2) rectangle (#3,#4);
    \fill[band]  (#1,{#4-0.55}) rectangle (#3,#4);
  \end{scope}
  \draw[rounded corners=6pt,line width=0.8pt,black!75] (#1,#2) rectangle (#3,#4);
  \node[anchor=west,font=\bfseries] at ({#1+0.12},{#4-0.275}) {#5};
}

\def\stepw{2.5cm}
% \loopglyph{cx}{ytop}{ybot}{colour}{design}{outcome}{half-width}
\newcommand{\loopglyph}[7]{%
  \node[step=\stepw,fill=#4M,draw=#4D,align=center,inner sep=3pt] (D) at (#1,#2)
       {Design\\[1pt]\normalfont\small$#5$};
  \node[step=\stepw,fill=#4M,draw=#4D,align=center,inner sep=3pt] (O) at (#1,#3)
       {Outcome\;\, \normalfont\small$#6$};
  \draw[arr] (D.east) -- ({#1+#7},#2) -- ({#1+#7},#3) -- (O.east);
  \draw[arr] (O.west) -- ({#1-#7},#3) -- ({#1-#7},#2) -- (D.west);
  \node[font=\small\itshape] at ($(D.south)!0.5!(O.north)$) {$T$ rounds};
}

% \designer{y}{index}{colour}: one local designer in panel (c)
\newcommand{\designer}[3]{%
  \node[pol,fill=#3M,draw=#3D] (p#2) at (9.75,#1) {$\pi_{#2}$};
  \node[hist,fill=#3F,draw=#3D] (h#2) at (11.6,#1) {$H_{#2}$};
  \draw[arr] (p#2.east) -- (h#2.west);
}

\resizebox{\linewidth}{!}{%
\begin{tikzpicture}

% ============================================================ (a)
\panel{0}{0}{4.1}{5.2}{(a) Single-designer BED}
\def\stepw{2.7cm}\loopglyph{2.05}{3.2}{1.4}{blue}{\xi_t\sim\pi(\cdot\,|\,H_{t-1})}{y_t}{1.72}

% ============================================================ (b)
\begin{scope}[xshift=0.15cm]
\panel{4.15}{0}{9.1}{5.2}{(b) Multi-designer BED}
\foreach \c/\d in {green/0.3,orange/0.15}
  \fill[\c F,draw=\c D,rounded corners=5pt,line width=0.8pt]
       ({4.75+\d},{0.35+\d}) rectangle ({8.62+\d},{4.0+\d});
\fill[blueF,draw=blueD,rounded corners=5pt,line width=0.8pt] (4.75,0.35) rectangle (8.62,4.0);
\node[anchor=west,font=\bfseries] at (4.85,3.68) {Designer $\pi_i$};
\def\stepw{2.95cm}\loopglyph{6.68}{2.78}{1.1}{blue}{\xi_{i,t}\sim\pi_i(\cdot\,|\,\mathcal{F}_{i,t-1})}{y_{i,t}}{1.78}
\node[font=\small] at (4.46,2.15) {$N{\times}$};
\end{scope}

% ============================================================ (c)
\begin{scope}[xshift=0.95cm]
\panel{8.5}{0}{17.3}{5.2}{(c) Cooperative, decentralised \framework}
\node[font=\bfseries\small,text=black!65] at (10.68,4.22) {Acquired locally};
\node[font=\bfseries\small,text=black!65] at (15.45,4.22) {Valued jointly};
\draw[dashed,black!30,line width=0.6pt] (12.95,0.3) -- (12.95,4.4);

\designer{3.45}{1}{blue}
\designer{2.5}{2}{orange}
\node at (9.75,1.62) {$\vdots$};
\node at (11.6,1.62) {$\vdots$};
\designer{0.65}{N}{green}

% pooled history -> PEIG
\draw[decorate,decoration={brace,amplitude=6pt},line width=0.9pt]
     (12.22,3.75) -- (12.22,0.35);
\node[draw=greenD,fill=greenM,rounded corners=4pt,line width=1.1pt,align=center,
      inner xsep=3.5pt,inner ysep=6pt,minimum width=2.55cm] (peig) at (15.45,2.05)
      {\bfseries PEIG$(\boldsymbol{\pi})$\\[3pt]$\max\limits_{\boldsymbol{\pi}}\, I(\theta;\mathbf{H}_{1:N}\mid\boldsymbol{\pi})$};
\draw[arr] (12.5,2.05) -- node[above,lab,xshift=0.25cm]{$\mathbf{H}_{1:N}$} (peig.west);
\end{scope}

\end{tikzpicture}%
}

